A hybrid T-Trefftz polygonal finite element for linear elasticity

In this paper, we construct hybrid T-Trefftz polygonal finite elements. The displacement field within the polygon is repre- sented by the homogeneous solution to the governing differential equation, also called as the T-complete set. On the boundary of the polygon, a conforming displacement field is independently defined to enforce continuity of the displacements across the element boundary. An optimal number of T-complete functions are chosen based on the number of nodes of the polygon and degrees of freedom per node. The stiffness matrix is computed by the hybrid formulation with auxiliary displacement frame. Results from the numerical studies presented for a few benchmark problems in the context of linear elasticity shows that the proposed method yield highly accurate results.

==> Figures/CantiBeamDispErr.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmode=log,
xmin=1,
xmax=100,
xminorticks=true,
xlabel={sqrt(dofs)},
ymode=log,
ymin=1e-05,
ymax=0.1,
yminorticks=true,
ylabel={Relative error in the displacement norm},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
solid,
mark=square,
mark options={solid}
]
table[row sep=crcr]{
6.48074069840786 0.09913961\\
9.16515138991168 0.038849023\\
12.8062484748657 0.021016214\\
17.9443584449264 0.010565066\\
25.298221281347 0.005087769\\
35.665109000254 0.002386559\\
50.37856687124 0.001177957\\
71.2320152740325 0.0006053307587\\
};
\addlegendentry{PFEM (m=2.20)};

\addplot [
color=red,
solid,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
6.48074069840786 0.016189419\\
9.16515138991168 0.003746207\\
12.8062484748657 0.002708105\\
17.9443584449264 0.001459322\\
25.298221281347 0.0004049331981\\
35.665109000254 0.0002024967679\\
50.37856687124 0.0001493225916\\
71.2320152740325 6.958269688e-05\\
};
\addlegendentry{HT-PFEM (m=2.10)};

\end{axis}
\end{tikzpicture}%

==> Figures/CantiBeamSE.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmode=log,
xmin=1,
xmax=100,
xminorticks=true,
xlabel={sqrt(dofs)},
ymode=log,
ymin=0.01,
ymax=1,
yminorticks=true,
ylabel={Relative error in the energy norm},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
solid,
mark=square,
mark options={solid}
]
table[row sep=crcr]{
6.48074069840786 0.362003885338265\\
9.16515138991168 0.225405503482058\\
12.8062484748657 0.165654803733547\\
17.9443584449264 0.116407169023218\\
25.298221281347 0.0813583861688517\\
35.665109000254 0.056314855944058\\
50.37856687124 0.0413500906891388\\
71.2320152740325 0.029359830520628\\
};
\addlegendentry{PFEM (m=1.03)};

\addplot [
color=red,
solid,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
6.48074069840786 0.192202518193701\\
9.16515138991168 0.11622759138862\\
12.8062484748657 0.0896668444855734\\
17.9443584449264 0.062517885440888\\
25.298221281347 0.0394507794599803\\
35.665109000254 0.0280472043526623\\
50.37856687124 0.0197641942031543\\
71.2320152740325 0.0136586931146431\\
};
\addlegendentry{HT-PFEM (m=1.09)};

\end{axis}
\end{tikzpicture}%

==> Figures/canti.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{./Figures/canti.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6369,3517)(2629,-3830)
\put(3091,-496){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y$}%
}}}}
\put(8641,-2281){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
\put(6256,-2116){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$D$}%
}}}}
\put(5296,-3691){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$L$}%
}}}}
\put(7966,-3526){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$P$}%
}}}}
\end{picture}%


==> Figures/circuBeamE.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmode=log,
xmin=100,
xmax=10000,
xminorticks=true,
xlabel={$\text{(total dof}^{\text{1/2}}\text{)}$},
ymode=log,
ymin=1e-05,
ymax=0.1,
yminorticks=true,
ylabel={Relative error in energy},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
solid,
mark=square,
mark options={solid}
]
table[row sep=crcr]{
396 0.0128842606958466\\
800 0.00554031147775727\\
1598 0.00286119115962027\\
3180 0.00164627075378143\\
};
\addlegendentry{PFEM (m=1.00)};

\addplot [
color=red,
solid,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
396 0.0023170323270061\\
800 0.000342885436569265\\
1598 9.64908203462278e-05\\
3180 5.18450166141907e-05\\
};
\addlegendentry{HT-PFEM (m=1.82)};

\end{axis}
\end{tikzpicture}%

==> Figures/circubeamprob.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{./Figures/circubeamprob.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5214,5415)(3919,-6349)
\put(4066,-4771){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y$}%
}}}}
\put(7816,-6271){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u_o=$ 0.01}%
}}}}
\put(4846,-1936){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$E=$ 10000}%
}}}}
\put(4831,-2206){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\nu=$ 0.25}%
}}}}
\put(7246,-4156){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r_o=$ 10}%
}}}}
\put(5221,-5941){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
\put(5161,-4546){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r_i=$ 5}%
}}}}
\end{picture}%


==> Figures/htf.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{./Figures/htf.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6485,4972)(1606,-4910)
\put(2581,-1111){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Gamma$}%
}}}}
\put(5146,-2626){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\xi$}%
}}}}
\put(4426,-2056){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\eta$}%
}}}}
\put(3616,-3826){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Intra element field}%
}}}}
\put(3586,-4801){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(6601,-4846){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}2}%
}}}}
\put(1621,-2671){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}5}%
}}}}
\put(3601,-4096){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\uu = \mathbf{N} \mathbf{c}$}%
}}}}
\put(6661,-1441){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}3}%
}}}}
\put(3541,-256){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}4}%
}}}}
\put(4846,-121){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Inter element field (frame field)}%
}}}}
\put(4816,-391){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tilde{\uu} = \mathbf{\tilde{N}} \mathbf{q}$}%
}}}}
\put(2476,-4771){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
\put(1741,-4051){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y$}%
}}}}
\put(2746,-2896){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Omega$}%
}}}}
\end{picture}%


==> Figures/platehole.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{./Figures/platehole.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4077,4240)(4051,-4874)
\put(8026,-2806){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\sigma$}%
}}}}
\put(4246,-841){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y$}%
}}}}
\put(4111,-4441){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
\put(7756,-4801){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
\put(5386,-2086){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$L$}%
}}}}
\put(6481,-3121){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$L$}%
}}}}}
\end{picture}%


==> Figures/polyElem.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{./Figures/polyElem.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5294,4240)(1749,-5779)
\put(6751,-4516){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$P_I$}%
}}}}
\put(3121,-5701){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$P_{I-1}$}%
}}}}
\put(7021,-2461){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$P_{I+1}$}%
}}}}
\put(4231,-4081){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha_{I-1}$}%
}}}}
\put(5671,-4396){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\gamma_I$}%
}}}}
\put(6376,-3931){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\delta_I$}%
}}}}
\put(5026,-3526){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha_{I}$}%
}}}}
\put(5596,-3856){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r_I$}%
}}}}
\put(4051,-3406){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$P$}%
}}}}
\end{picture}%


==> Figures/pwHoledError.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmode=log,
xmin=100,
xmax=10000,
xminorticks=true,
xlabel={$\text{total dof}^{\text{1/2}}\text{)}$},
ymode=log,
ymin=0.0001,
ymax=0.01,
yminorticks=true,
ylabel={Relative error in displacement},
legend style={draw=black,fill=white,legend cell align=left},
legend pos = south west
]
\addplot [
color=blue,
solid,
mark=square,
mark options={solid}
]
table[row sep=crcr]{
404 0.007201360693307\\
790 0.004368235117637\\
1598 0.00186467533149\\
3178 0.0008014627252884\\
6360 0.000455433128974\\
};
\addlegendentry{PFEM (m=1.99)};

\addplot [
color=red,
solid,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
404 0.003353954282388\\
790 0.001617946947749\\
1598 0.0006142561436902\\
3178 0.0003727080412345\\
6360 0.0001388314545548\\
};
\addlegendentry{HT-PFEM (m=2.31)};

\end{axis}
\end{tikzpicture}%
